Topological invariance of Liouville structures for taut foliations and Anosov flows

Building on the work of Eliashberg and Thurston, we associate to a taut foliation on a closed oriented $3$-manifold $M$ a Liouville structure on the thickening $[-1,1] \times M$, under suitable hypotheses. Our main result shows that this Liouville structure is a topological invariant of the foliation: two such foliations which are topologically conjugate induce Liouville structures that are exact symplectomorphic (after completion). Specializing to the case of weak foliations of Anosov flows, we obtain that under natural orientability conditions, the Liouville structures originally introduced by Mitsumatsu are invariant under orbit equivalence. Our methods also imply that two orbit equivalent Anosov flows are deformation equivalent through projectively Anosov flows. The proofs combine two main technical ingredients: (1) a careful smoothing scheme for topological conjugacies between $C^1$-foliations, and (2) a refinement of a deep result of Vogel on the uniqueness of contact structures approximating a foliation. In an appendix, this smoothing scheme is used to construct new examples of collapsed Anosov flows, providing a key step to complete the classification of transitive partially hyperbolic diffeomorphisms in dimension three.

==> tikz/annulus.tex <==
\documentclass[tikz,border=15pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis lines=none,
        xlabel={},
        ylabel={},
        ymin=-3.5, ymax=6,
        xmin=-5, xmax=2.5,
        domain=-6:6,
        samples=100,
        clip=true,
        ]
        % Draw blue background
        \fill[blue!10] (-6,-3) rectangle (6, 4);
        % Draw blue background
        \fill[pattern=north east lines, pattern color=gray!40] (-6,-0.28) rectangle (6,1.76); 
        \addplot[domain=-6:6, very thick, blue] {4};
        \addplot[domain=-6:6, very thick, blue] {-3};
        \addplot[domain=-6:6, thick, magenta] {2.5};
        \addplot[domain=-6:6, thick, magenta] {-1};
        % Plotting the curves
        %1
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i-1.5:\i+1.5, samples=100] {tanh(-x+\i)+3.5};
        }
        %2
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i-0.5:\i+1, samples=100] {-0.5*tanh(-x+\i)+2};
        }
        %2'
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i-1:\i-0.5, samples=100, dotted] {-0.5*tanh(-x+\i)+2};
        }
        %3
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i+1:\i+2, samples=100] {3*tanh(-x+\i)+2};
        }
        %3'
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i+0.75:\i+1, samples=100, dotted] {3*tanh(-x+\i)+2};
        }
        %4
        \foreach \i in {-7, ..., 6} {
            \addplot[domain=\i-1.5:\i+1.5, samples=100] {-1.5*tanh(-x+\i)-2.5};
        }
        \node[text=magenta, fill=blue!10, rounded corners=5pt, inner sep=0.5pt] at (2, 3.1) {$\gamma^+$};
        \node[text=magenta, fill=blue!10, rounded corners=5pt, inner sep=0.5pt] at (2, -1.5) {$\gamma^-$};
        \node[text=blue] at (-1.25,0.8) {$A$};
    \end{axis}
\end{tikzpicture}
\end{document}

==> tikz/cover.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[scale=2.5]
    \clip(-1.5,-1.85) rectangle (1.4,1.85);
  % Draw horizontals
    \draw[pattern={Lines[distance={7pt}]},pattern color=lightgray, opacity=0.8]
    (-2,-2) rectangle (2,2);
  % Draw triangles
    \draw[black, very thick] (-1, -1.5) -- (0.75,0.25);
    \draw[black, thick, dashed] (-1, -1.5) -- (-1.15,-1.8);
    \draw[black, thick, dashed] (-1, -1.5) -- (-1.25,-1.2);
    \draw[black, thick, dashed] (-1, -1.5) -- (-0.7,-1.75);
    %
    \draw[black, very thick] (0.75,0.25) -- (-1, 1.5);
    \draw[black, thick, dashed] (0.75,0.25) -- (0.85, 0.55);
    \draw[black, thick, dashed] (0.75,0.25) -- (0.95, 0);
    %
    \draw[black, very thick] (-1, 1.5) -- (-1, -1.5);
    \draw[black, thick, dashed] (-1, 1.5) -- (-0.8, 1.75);
    \draw[black, thick, dashed] (-1, 1.5) -- (-1.2, 1.75);
    \draw[black, thick, dashed] (-1, 1.5) -- (-1.2, 1.25);
    %
    \filldraw[black] (-1, -1.5) circle (0.015);
    \filldraw[black] (0.75,0.25) circle (0.015);
    \filldraw[black] (-1, 1.5) circle (0.015);
   %
    \draw[thick, green!70!gray, rounded corners=2] (-1.25, -1.7) rectangle (-0.6, -1.25);
    \fill[green!70!gray, opacity=0.2, rounded corners=2] (-1.25, -1.7) rectangle (-0.6, -1.25);
    \draw[thick, green!70!gray, rounded corners=2] (-1.25, 1.7) rectangle (-0.55, 1.3);
    \fill[green!70!gray, opacity=0.2, rounded corners=2] (-1.25, 1.7) rectangle (-0.55, 1.3);
    \draw[thick, green!70!gray, rounded corners=2] (0.35, 0.05) rectangle (1.05, 0.4);
    \fill[green!70!gray, opacity=0.2, rounded corners=2] (0.35, 0.05) rectangle (1.05, 0.4);
    \node[green!70!gray] at (-0.4, 1.5) {$U_0$};
    \node[green!70!gray] at (-0.45, -1.5) {$U_0$};
    \node[green!70!gray] at (1.2, 0.2) {$U_0$};
    %
    \draw[thick, magenta, rounded corners=2] (-1.1, -1.65) rectangle (-0.9, 1.6);
    \fill[magenta, opacity=0.1, rounded corners=2] (-1.1, -1.65) rectangle (-0.9, 1.6);
    \draw[thick, magenta, rounded corners=2] (-1.2, -1.6) -- (0.75,0.35) -- (0.95,0.35) -- (-1, -1.6) -- cycle;
    \fill[magenta, opacity=0.1, rounded corners=2] (-1.2, -1.6) -- (0.75,0.35) -- (0.95,0.35) -- (-1, -1.6) -- cycle;
    \draw[thick, magenta, rounded corners=2] (0.75, 0.15) -- (1, 0.15) -- (-0.95, 1.55) -- (-1.2, 1.55) -- cycle;
    \fill[magenta, opacity=0.1] (0.75, 0.15) -- (1, 0.15) -- (-0.95, 1.55) -- (-1.2, 1.55) -- cycle;
    \node[magenta] at (-1.22, 0.2) {$U_1$};
    \node[magenta] at (0, 1) {$U_1$};
    \node[magenta] at (0, -0.8) {$U_1$};
    %
    \draw[thick, teal, rounded corners =2] (-0.98, -1.55) -- (-1.06, -1.55) -- (-1.06, 1.53) -- (-0.97, 1.53) -- (0.82, 0.25) -- cycle;
    \fill[teal, opacity=0.2, rounded corners=2] (-0.98, -1.55) -- (-1.06, -1.55) -- (-1.06, 1.53) -- (-0.97, 1.53) -- (0.82, 0.25) -- cycle;
    \node[teal] at (-0.3, 0.2) {$U_2$};
    %
    \node[gray] at (0.8, -1.2) {$\mathcal{F}_0$};
    \end{tikzpicture}
\end{document}

==> tikz/function.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=3.5]
        % Draw the axes with labels
        \draw[->] (-1, 0) -- (1, 0);
        \draw[->] (0, -1) -- (0, 1);
        % Draw the box
        \draw[gray] (-1, -1) rectangle (1, 1);
        % Draw functions
        \draw[red, dashed] (-1,-1)--(1,1);
        \draw[teal] (-1, -0.8) 
            -- (1, -0.4);
        \draw[blue, thick, rounded corners=13pt]
            (-1, -1) -- (-0.75, -0.75) 
            -- (0.7308, -0.4538) 
            -- (0.9, 0.9) 
            -- (1, 1);
        % Graduations
        \draw (-1, -0.07) node[right] {$-1$};
        \draw (1, -0.07) node[left] {$1$};
        \draw (-0.08, -1) node[above] {$-1$};
        \draw (-0.05, 1) node[below] {$1$};
        \draw (0, -0.05) node[right] {$0$};
        \draw (-0.6, 0.03)--(-0.6, -0.03) node[below]{$-1+\sigma$};
        \draw (0.6, 0.03)--(0.6, -0.03) node[below]{$1-\sigma$};
        \draw[dotted] (-0.6, -1)--(-0.6,1);
        \draw[dotted] (0.6, -1)--(0.6,1);
    \end{tikzpicture}
\end{document}

==> tikz/h.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.7]
    \foreach \y in {0.2, 0.4,  ..., 1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (2, \y);
    }
    \draw[->] (-0.2, 0) -- (2.2, 0) node[right] {$x$};
    \draw[->] (0, -0.2) -- (0, 2.2) node[above] {$y$};
    \draw[thick] (0, 0) rectangle (2, 2);
    \foreach \y in {0.2, 0.4,  ..., 1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \draw[->] (3.1, -0.2) -- (5.9, -0.2) node[right] {$x$};
    \draw[->] (3.3, -0.4) -- (3.3, 2.4) node[above] {$y$};
    \draw[thick] (3.3, -0.2) rectangle (5.7, 2.2);
    \draw[blue, -{Latex[length=1mm]}] (2.2, 1) -- (3.1, 1) node[midway, above] {$h$};
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({3.5+1/10*sin(200*\t) + 1/25*cos(500*\t)}, {\t});
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({5.5-1/15*sin(-300*\t) + 1/20*cos(400*\t)}, {\t});
    \draw[gray, line cap=round] ({3.5+1/10*sin(200*2) + 1/25*cos(500*2)},2) -- ({5.5-1/15*sin(-300*2) + 1/20*cos(400*2)}, 2);
    \draw[gray, line cap=round] ({3.5+1/25},0) -- ({5.5+ 1/20}, 0);
\end{tikzpicture}
\end{document}

==> tikz/h0.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.7]
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (2, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.3pt, color=blue!\colorval, dotted] (0, \y) -- (2, \y);
    }
    \draw[->] (-0.2, 0) -- (2.2, 0) node[right] {$x$};
    \draw[->] (0, -0.2) -- (0, 2.2) node[above] {$y$};
    \draw[thick] (0, 0) rectangle (2, 2);
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.12, 0.18, 0.33, 1.66, 1.84, 1.96} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.3pt, color=blue!\colorval, dotted] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \draw[->] (3.1, -0.2) -- (5.9, -0.2) node[right] {$x$};
    \draw[->] (3.3, -0.4) -- (3.3, 2.4) node[above] {$y$};
    \draw[thick] (3.3, -0.2) rectangle (5.7, 2.2);
    \draw[violet, -{Latex[length=1mm]}] (2.2, 1) -- (3.1, 1) node[midway, above] {$\widetilde{h}_{\mathfrak{t},0}$};
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({3.5+1/10*sin(200*\t) + 1/25*cos(500*\t)}, {\t});
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({5.5-1/15*sin(-300*\t) + 1/20*cos(400*\t)}, {\t});
    \draw[gray, line cap=round] ({3.5+1/10*sin(200*2) + 1/25*cos(500*2)},2) -- ({5.5-1/15*sin(-300*2) + 1/20*cos(400*2)}, 2);
    \draw[gray, line cap=round] ({3.5+1/25},0) -- ({5.5+ 1/20}, 0);
\end{tikzpicture}
\end{document}

==> tikz/h1.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.7]
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (2, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.3pt, color=blue!\colorval, dotted] (0.3, \y) -- (1.7, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (0.3, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (1.7, \y) -- (2, \y);
    }
    \draw[->] (-0.2, 0) -- (2.2, 0) node[right] {$x$};
    \draw[->] (0, -0.2) -- (0, 2.2) node[above] {$y$};
    \draw[thick] (0, 0) rectangle (2, 2);
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[dotted, line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))+0.3}, {2*sin(40*\y)});
    }\foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))-0.3}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.12, 0.18, 0.32, 1.66, 1.84, 1.96} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.38, 0.57, 0.78, 1.03, 1.22, 1.43} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))+0.3}, {2*sin(40*\y)});
    }
    \foreach \y in {0.42, 0.61, 0.82, 1, 1.18, 1.37} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))-0.3}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \draw[->] (3.1, -0.2) -- (5.9, -0.2) node[right] {$x$};
    \draw[->] (3.3, -0.4) -- (3.3, 2.4) node[above] {$y$};
    \draw[thick] (3.3, -0.2) rectangle (5.7, 2.2);
    \draw[violet,-{Latex[length=1mm]}] (2.2, 1) -- (3.1, 1) node[midway, above] {$\widetilde{h}_{\mathfrak{t},1}$};
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({3.5+1/10*sin(200*\t) + 1/25*cos(500*\t)}, {\t});
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({5.5-1/15*sin(-300*\t) + 1/20*cos(400*\t)}, {\t});
    \draw[gray, line cap=round] ({3.5+1/10*sin(200*2) + 1/25*cos(500*2)},2) -- ({5.5-1/15*sin(-300*2) + 1/20*cos(400*2)}, 2);
    \draw[gray, line cap=round] ({3.5+1/25},0) -- ({5.5+ 1/20}, 0);
\end{tikzpicture}
\end{document}

==> tikz/h2.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.7]
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (2, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.3pt, color=blue!\colorval, dotted] (0.3, \y) -- (1.7, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (0, \y) -- (0.3, \y);
    }
    \foreach \y in {0.4, 0.6,...,1.8} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=blue!\colorval] (1.7, \y) -- (2, \y);
    }
    \draw[->] (-0.2, 0) -- (2.2, 0) node[right] {$x$};
    \draw[->] (0, -0.2) -- (0, 2.2) node[above] {$y$};
    \draw[thick] (0, 0) rectangle (2, 2);
    \foreach \y in {0.1, 0.2, 0.3, 1.7, 1.8, 1.9} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[dotted, line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))+0.3}, {2*sin(40*\y)});
    }\foreach \y in {0.4, 0.6,...,1.6} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.2pt, color=blue!\colorval] ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))-0.3}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y in {0.12, 0.18, 0.32, 1.66, 1.84, 1.96} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \foreach \y/\z in {0.38/0.42, 0.57/0.61, 0.78/0.82, 1.03/1, 1.22/1.18, 1.43/1.37} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval, rounded corners = 5pt] ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))}, {2*sin(40*\y)}) -- ({3.5+1/10*sin(200*2*sin(40*\y)) + 1/25*cos(500*2*sin(40*\y))+0.7}, {2*sin(40*\y)})--({5.5-1/15*sin(-300*2*sin(40*\z)) + 1/20*cos(400*2*sin(40*\z))-0.7}, {2*sin(40*\z)}) -- ({5.5-1/15*sin(-300*2*sin(40*\z)) + 1/20*cos(400*2*sin(40*\z))}, {2*sin(40*\z)});
    }
    \foreach \y in {0.42, 0.61, 0.82, 1, 1.18, 1.37} {
        \pgfmathsetmacro{\colorval}{40 + 30 * \y}
        \draw[line width=0.6pt, color=violet!\colorval] ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))-0.3}, {2*sin(40*\y)}) -- ({5.5-1/15*sin(-300*2*sin(40*\y)) + 1/20*cos(400*2*sin(40*\y))}, {2*sin(40*\y)});
    }
    \draw[->] (3.1, -0.2) -- (5.9, -0.2) node[right] {$x$};
    \draw[->] (3.3, -0.4) -- (3.3, 2.4) node[above] {$y$};
    \draw[thick] (3.3, -0.2) rectangle (5.7, 2.2);
    \draw[violet,-{Latex[length=1mm]}] (2.2, 1) -- (3.1, 1) node[midway, above] {$\widetilde{h}_\mathfrak{t}$};
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({3.5+1/10*sin(200*\t) + 1/25*cos(500*\t)}, {\t});
    \draw[domain=0:2, samples=100, smooth, variable=\t, gray, line cap=round] plot ({5.5-1/15*sin(-300*\t) + 1/20*cos(400*\t)}, {\t});
    \draw[gray, line cap=round] ({3.5+1/10*sin(200*2) + 1/25*cos(500*2)},2) -- ({5.5-1/15*sin(-300*2) + 1/20*cos(400*2)}, 2);
    \draw[gray, line cap=round] ({3.5+1/25},0) -- ({5.5+ 1/20}, 0);
    \draw[orange, dashed, very thin] (3.68,-0.2) -- (3.68,2.2);
    \draw[orange, dashed, very thin] (5.32,-0.2) -- (5.32,2.2);
\end{tikzpicture}
\end{document}

==> tikz/path.tex <==
\documentclass{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.5]
    \clip (-1.6,-1.6) rectangle (2.1,1.6);
    % Draw the dashed circle around that dot, fill with teal
    \draw[fill=teal!30, dashed, draw=teal] (0,0) circle (1.5);
    \node[color=teal] at (-0.8,-0.8) {$\mathcal{V}$};
    % F
    \node[draw, circle, inner sep=0.7pt, fill=blue] (F) at (0,0) {};
    \node[color=blue] at (0, 0) [yshift=8pt] {$\mathcal{F}$};
    % Path
    \draw[color=purple, rounded corners=24pt] 
        (0.5, 0.7)
    -- (1,1.5)
    -- (2, 1)
    -- (2,-0.2)
    -- (1,-1)
    -- (0.3,-0.5);
    % xi
    \node[draw, circle, inner sep=0.7pt, fill=purple] at (0.5,0.7) {};
    \node[color=purple] at (0.5, 0.7) [yshift=10pt] {$\xi$};
    % xi'
    \node[draw, circle, inner sep=0.7pt, fill=purple] at (0.3,-0.5) {};
    \node[color=purple] at (0.3,-0.5) [yshift=-10pt] {$\xi'$};
\end{tikzpicture}
\end{document}

==> tikz/square.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usetikzlibrary{patterns}

\begin{document}

\pgfdeclarepatternformonly{small dots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{1pt}{1pt}}{\pgfqpoint{2pt}{2pt}}%
{
  \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{0.3pt}
  \pgfusepath{fill}
}

\begin{tikzpicture}[scale=3]
    \clip (-1.2,-1.2) rectangle (1.2,1.1);
    \useasboundingbox (-1.2,-1.2) rectangle (1.2,1.1);
    \fill[yellow, opacity=0.4] (-0.48,1) rectangle (0.5,0.2);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (-0.48,1) rectangle (0.5,0.2);
    \fill[yellow, opacity=0.4] (-0.48,-0.2) rectangle (0.5,-1);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (-0.48,-0.2) rectangle (0.5,-1);
    \fill[yellow, opacity=0.4] (0.5,1) rectangle (1,0.5);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (0.5,1) rectangle (1,0.5);
    \fill[yellow, opacity=0.4] (0.5,-0.5) rectangle (1,-1);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (0.5,-0.5) rectangle (1,-1);
    \fill[yellow, opacity=0.4] (0.5,-0.5) rectangle (1,0.5);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (0.5,-0.5) rectangle (1,0.5);
    \fill[green, opacity=0.4] (-1,-1) rectangle (-0.5,1);
    \fill[pattern=small dots, pattern color=green!50!black, opacity=0.2] (-1,-1) rectangle (-0.5,1);
    \fill[purple, opacity=0.6] (-0.48,-0.2) rectangle (0.5,0.2);
    \fill[pattern=north east lines, pattern color=purple!50!black, opacity=0.2] (-0.48,-0.2) rectangle (0.5,0.2);
    \fill[yellow, opacity=0.4] (-0.5,-1) rectangle (-0.48,1);
    \fill[pattern=horizontal lines, pattern color=yellow!50!black, opacity=0.2] (-0.5,-1) rectangle (-0.48,1);
    \draw[orange, line width=3pt] (0.5,-1) -- (0.5,1);
    \fill[orange, opacity=0.2] (0.48,-1) rectangle (0.52,1);
    \fill[pattern=horizontal lines, pattern color=orange!50!black, opacity=0.2] (0.48,-1) rectangle (0.52,1);
    \draw[red, line width=3pt] (0.5,-0.5) -- (0.5,0.5);
    \fill[red, opacity=0.2] (0.48,-0.5) rectangle (0.52,0.5);
    \fill[pattern=north east lines, pattern color=red!50!black, opacity=0.2] (0.48,-0.5) rectangle (0.52,0.5);
    \fill[white] (-0.95,0.9) rectangle (0.95,1);
    \fill[white] (-0.95,-1) rectangle (0.95,-0.9);
    \fill[white] (-1,-1) rectangle (-0.95,1);
    \fill[white] (0.95,-1) rectangle (1,1);
    \fill[blue, opacity=0.4] (-0.95,0.9) rectangle (0.95,1);
    \fill[blue, opacity=0.4] (-0.95,-1) rectangle (0.95,-0.9);
    \fill[blue, opacity=0.4] (-1,-1) rectangle (-0.95,1);
    \fill[blue, opacity=0.4] (0.95,-1) rectangle (1,1);
    \draw[black, thick] (-1,-1) rectangle (1,1);
    \draw[gray, dashed, thin] (-0.5,-1) -- (-0.5,1);
    \draw[gray, dashed, thin] (0,-1) -- (0,1);
    \draw[gray, dashed, thin] (0.5,-1) -- (0.5,1);
    \draw[gray, dashed, thin] (-1,-0.5) -- (1,-0.5);
    \draw[gray, dashed, thin] (-1,0) -- (1,0);
    \draw[gray, dashed, thin] (-1,0.5) -- (1,0.5);
    \draw[gray, thin] (-1,0.2) -- (1,0.2);
    \draw[gray, thin] (-1,-0.2) -- (1,-0.2);
    \node[below] at (-1,-1) {$-1$};
    \node[below] at (-0.5,-1) {$-\frac{1}{2}$};
    \node[below] at (0,-1) {$0$};
    \node[below] at (0.5,-1) {$\frac{1}{2}$};
    \node[below] at (1,-1) {$1$};
    \node[left] at (-1,-1) {$-1$};
    \node[left] at (-1,-0.5) {$-\frac{1}{2}$};
    \node[left] at (-1,0) {$0$};
    \node[left] at (-1,0.5) {$\frac{1}{2}$};
    \node[left] at (-1,1) {$1$};
    \node[left] at (-1,0.2) {$\delta$};
    \node[left] at (-1,-0.2) {$-\delta$};
\end{tikzpicture}
\end{document}

==> tikz/vogel.tex <==
\documentclass[11pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=0.8, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
        \clip(-5.5,-4.5) rectangle (4.8,5.8);
        \draw [dotted, rotate around={90.:(-1.,0.5)},thick, color=magenta, fill=magenta,fill opacity=0.05] (-1.,0.5) ellipse (4.7cm and 4.cm);
        \fill[thick, color=teal,fill=teal,fill opacity=0.1] (-3.5,-2.5) -- (-3.5,3.5) -- (1.5,3.5) -- (1.5,-2.5) -- cycle;
        \fill[thick, color=teal,fill=teal,fill opacity=0.1] (-2.,-1.) -- (-2.,2.) -- (0.,2.) -- (0.,-1.) -- cycle;
        \draw [thick, color=teal] (-2.,-1.)-- (-2.,2.);
        \draw [thick, color=teal] (-2.,2.)-- (0.,2.);
        \draw [thick, color=teal] (0.,2.)-- (0.,-1.);
        \draw [thick, color=teal] (0.,-1.)-- (-2.,-1.);
        \draw [thick, color=teal] (-3.5,-2.5)-- (-3.5,3.5);
        \draw [thick, color=teal] (-3.5,3.5)-- (1.5,3.5);
        \draw [thick, color=teal] (1.5,3.5)-- (1.5,-2.5);
        \draw [thick, color=teal] (1.5,-2.5)-- (-3.5,-2.5);
        \draw [color=gray] (-1.71,-0.54)-- (-1.72,1.72);
        \draw [color=gray] (-1.72,1.72)-- (-0.25,1.65);
        \draw [color=gray] (-0.25,1.65)-- (-0.26,-0.69);
        \draw [color=gray] (-0.26,-0.69)-- (-1.71,-0.54);
        \draw [color=gray] (-1.71,-0.54)-- (-1.15,-2.41);
        \draw [color=gray] (-1.15,-2.41)-- (-0.26,-0.69);
        \draw [color=gray] (-0.26,-0.69)-- (1.18,0.51);
        \draw [color=gray] (1.18,0.51)-- (-0.25,1.65);
        \draw [color=gray] (-1.15,-2.41)-- (1.10,-1.74);
        \draw [color=gray] (1.10,-1.74)-- (-0.26,-0.69);
        \draw [color=gray] (1.10,-1.74)-- (1.18,0.51);
        \draw [color=gray] (-1.72,1.72)-- (-0.92,3.23);
        \draw [color=gray] (-0.92,3.23)-- (-0.25,1.65);
        \draw [color=gray] (-0.25,1.65)-- (1.00,3.00);
        \draw [color=gray] (1.00,3.00)-- (1.18,0.51);
        \draw [color=gray] (1.00,3.00)-- (-0.92,3.23);
        \draw [color=gray] (-1.71,-0.54)-- (-3.27,0.89);
        \draw [color=gray] (-3.27,0.89)-- (-1.72,1.72);
        \draw [color=gray] (-1.72,1.72)-- (-2.78,3.14);
        \draw [color=gray] (-2.78,3.14)-- (-3.27,0.89);
        \draw [color=gray] (-2.78,3.14)-- (-0.92,3.23);
        \draw [color=gray] (-1.71,-0.54)-- (-3.21,-1.66);
        \draw [color=gray] (-3.21,-1.66)-- (-3.27,0.89);
        \draw [color=gray] (-3.21,-1.66)-- (-1.15,-2.41);
        \draw [color=gray] (-2.78,3.14)-- (-1.50,4.72);
        \draw [color=gray] (-1.50,4.72)-- (-0.92,3.23);
        \draw [color=gray] (-0.92,3.23)-- (0.47,5.13);
        \draw [color=gray] (0.47,5.13)-- (-1.50,4.72);
        \draw [color=gray] (1.00,3.00)-- (0.47,5.13);
        \draw [color=gray] (0.47,5.13)-- (2.62,3.93);
        \draw [color=gray] (2.62,3.93)-- (1.00,3.00);
        \draw [color=gray] (1.18,0.51)-- (3.47,1.48);
        \draw [color=gray] (3.47,1.48)-- (1.00,3.00);
        \draw [color=gray] (3.47,1.48)-- (2.64,-0.67);
        \draw [color=gray] (2.64,-0.67)-- (1.18,0.51);
        \draw [color=gray] (1.10,-1.74)-- (2.64,-0.67);
        \draw [color=gray] (1.10,-1.74)-- (2.30,-3.40);
        \draw [color=gray] (2.30,-3.40)-- (2.64,-0.67);
        \draw [color=gray] (2.30,-3.40)-- (-0.01,-3.79);
        \draw [color=gray] (-0.01,-3.79)-- (1.10,-1.74);
        \draw [color=gray] (-0.01,-3.79)-- (-1.15,-2.41);
        \draw [color=gray] (-0.01,-3.79)-- (-2.83,-4.25);
        \draw [color=gray] (-2.83,-4.25)-- (-1.15,-2.41);
        \draw [color=gray] (-2.83,-4.25)-- (-3.21,-1.66);
        \draw [color=gray] (-2.83,-4.25)-- (-4.74,-2.73);
        \draw [color=gray] (-4.74,-2.73)-- (-3.21,-1.66);
        \draw [color=gray] (-3.21,-1.66)-- (-4.65,-0.23);
        \draw [color=gray] (-4.65,-0.23)-- (-3.27,0.89);
        \draw [color=gray] (-3.27,0.89)-- (-5.00,2.18);
        \draw [color=gray] (-5.00,2.18)-- (-2.78,3.14);
        \draw [color=gray] (-2.78,3.14)-- (-3.79,4.68);
        \draw [color=gray] (-3.79,4.68)-- (-5.00,2.18);
        \draw [color=gray] (-3.79,4.68)-- (-1.50,4.72);
        \draw [color=gray] (-5.00,2.18)-- (-4.65,-0.23);
        \draw [color=gray] (-4.74,-2.73)-- (-4.65,-0.23);
        \draw [color=gray] (0.47,5.13)-- (2.80,5.48);
        \draw [color=gray] (2.80,5.48)-- (2.62,3.93);
        \draw [color=gray] (2.80,5.48)-- (4.41,3.84);
        \draw[rounded corners=4pt, gray, double=yellow, double distance=4pt, opacity=0.8, line cap=butt]
           (3.44,3.89) 
            -- (3.4,4.1)
            -- (3.12,4.30)
            -- (2.44,4.56)
            -- (1.87,4.59)
            -- (1.22,4.31)
            -- (0.94,3.99)
            -- (0.53,3.59)
            -- (0.14,3.25)
            -- (-0.24,2.71)
            -- (-0.84,2.19)
            -- (-1.08,1.80)
            -- (-1.1,1.4);
        \draw [very thick] (4.41,3.84)-- (3.47,1.48);
        \draw [very thick] (2.62,3.93)-- (4.41,3.84);
        \draw [very thick] (3.47,1.48)-- (2.62,3.93);
        \draw node at (3.5,3.1) {$P$};
        \draw[teal] node at (-1,0.8) {$N$};
        \draw[teal] node at (-2.6,0.8) {$\widehat{N}$};
        \draw[magenta] node at (-4.2,0.8) {$U$};
    \end{tikzpicture}
\end{document}
